The World of Fast Moving Objects

The notion of a Fast Moving Object (FMO), i.e. an object that moves over a distance exceeding its size within the exposure time, is introduced. FMOs may, and typically do, rotate with high angular speed. FMOs are very common in sports videos, but are not rare elsewhere. In a single frame, such objects are often barely visible and appear as semi-transparent streaks. A method for the detection and tracking of FMOs is proposed. The method consists of three distinct algorithms, which form an efficient localization pipeline that operates successfully in a broad range of conditions. We show that it is possible to recover the appearance of the object and its axis of rotation, despite its blurred appearance. The proposed method is evaluated on a new annotated dataset. The results show that existing trackers are inadequate for the problem of FMO localization and a new approach is required. Two applications of localization, temporal super-resolution and highlighting, are presented.

==> figures/detection_fig.tex <==
\begin{figure} [t]
\centering
\begin{tikzpicture}[node distance = 3cm, auto,spy using outlines={circle,red,magnification=5,size=0.8cm, connect spies}]
    % Place nodes
    \node (im0) {\includegraphics[width=0.12\textwidth]{img/detector/im0}};
    \node [right = \ImgSpace of im0](im) {\includegraphics[width=0.12\textwidth]{img/detector/im}};
    \node [right = \ImgSpace of im](im1) {\includegraphics[width=0.12\textwidth]{img/detector/im1}};
   
    \node [below = \ImgSpace of im0](delta_plus) {\includegraphics[frame,width=0.12\textwidth]{img/detector/delta_plus_rev}};
    \node [below = \ImgSpace of im,right = \ImgSpace of delta_plus](delta0) {\includegraphics[frame,width=0.12\textwidth]{img/detector/delta0_rev}};
    \node [below = \ImgSpace of im1,right = \ImgSpace of delta0](delta_minus) {\includegraphics[frame,width=0.12\textwidth]{img/detector/delta_minus_rev}};

    \node [below = \ImgSpace of delta_plus](delta_plus_bin) {\includegraphics[frame,width=0.12\textwidth]{img/detector/delta_plus_bin_rev}};
    \node [below = \ImgSpace of delta0,right = \ImgSpace of delta_plus_bin](delta0_bin) {\includegraphics[frame,width=0.12\textwidth]{img/detector/delta0_bin_rev}};
    \node [below = \ImgSpace of delta_minus,right = \ImgSpace of delta0_bin](delta_minus_bin) {\includegraphics[frame,width=0.12\textwidth]{img/detector/delta_minus_bin_rev}};

    \node [below = \ImgSpace of delta0_bin](delta_fmo_bin) {\includegraphics[frame,width=0.12\textwidth]{img/detector/delta_fmo_bin_rev}};
        
   
    \node[above left = \LblAbove and \LblRight of im0] {$I_{t-1}$}; 
    \node[above left = \LblAbove and -23pt of im] {$I_{t}$}; 
    \node[above left = \LblAbove and \LblRight of im1] {$I_{t+1}$}; 

    \node[above left = \LblAbove and \LblRight of delta_plus] {$\Delta_+$}; 
    \node[above left = \LblAbove and -23pt of delta0] {$\Delta_0$}; 
    \node[above left = \LblAbove and \LblRight of delta_minus] {$\Delta_-$}; 

    \node[above left = \LblAbove and \LblRight of delta_plus_bin] {$\Delta_+^b$}; 
    \node[above left = \LblAbove and -23pt of delta0_bin] {$\Delta_0^b$}; 
    \node[above left = \LblAbove and \LblRight of delta_minus_bin] {$\Delta_-^b$}; 

    \node[above left = \LblAbove and -17pt of delta_fmo_bin] {$\Delta$}; 
    % Draw arrow
    \foreach \from/\to in {im0/delta_plus,im/delta_plus,im/delta_minus,
                           im1/delta_minus,im0/delta0,im1/delta0,
                           delta_minus/delta_minus_bin,delta0/delta0_bin,
                           delta_plus/delta_plus_bin,
                           delta_minus_bin/delta_fmo_bin,delta0_bin/delta_fmo_bin,
                           delta_plus_bin/delta_fmo_bin}
    \draw[line width=0.3mm,->] (\from) -- (\to);
    \begin{scope}[x={(delta_fmo_bin.south east)},y={(delta_fmo_bin.north west)}]
        \spy on (3.7,-5.63) in node [left] at (5,-6);
        \spy on (2.62,-5.67) in node [left] at (1.6,-6);

        \spy on (3.7,0.23) in node [left] at (4.7,1);
        \spy on (2.62,0.19) in node [left] at (1.9,1);
    \end{scope}
\end{tikzpicture}
\caption{Detection of FMOs. Three differential images of three consecutive frames are binarized, segmented by boolean operation, and connected components are checked if they satisfy the FMO model. The two detected FMOs on this frame are the ball and the white stripe on player's t-shirt. However, only the ball passed the check and was marked as an FMO.}
\label{fig:det}
\end{figure}
